Least Squares Rational Approximation

Rational approximation appears in many contexts throughout science and engineering, playing a central role in linear systems theory, special function approximation, and many others. There are many existing methods for solving the rational approximation problem, from fixed point methods like the Sanathanan-Koerner iteration and Vector Fitting, to partial interpolation methods like Adaptive Anderson Antoulas (AAA). While these methods can often find rational approximations with a small residual norm, they are unable to find optimizers with respect to a weighted l2 norm with a square dense weighting matrix. Here we develop a nonlinear least squares approach constructing rational approximations with respect to this norm. We explore this approach using two parameterizations of rational functions: a ratio of two polynomials and a partial fraction expansion. In both cases, we show how we can use Variable Projection (VARPRO) to reduce the dimension of the optimization problem. As many applications seek a real rational approximation that can be described as a ratio of two real polynomials, we show how this constraint can be enforced in both parameterizations. Although this nonlinear least squares approach often converge to suboptimal local minimizers, we find this can be largely mitigated by initializing the algorithm using the poles of the AAA algorithm applied to the same data. This combination of initialization and nonlinear least squares enables us to construct rational approximants using dense and potentially ill-conditioned weight matrices such as those that appear as a step in new H2 model reduction algorithm recently developed by the authors.

==> fig_aaa.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 1, horizontal sep = 3.5em}, 
	width=0.5\textwidth,
	height = 0.35\textwidth,
	ymode = log, 
	xmin = 0, 
	xmax = 30.5,
	xtick = {1,5,10,15,...,50},
	xlabel = {degree $(m,m)$},
	ytickten = {-10,-8,...,2},
	]
	\nextgroupplot[ymin = 1e-10, ymax = 1e1, ylabel = normalized residual, title = CD Player]
	\addplot[colorbrewerA1, mark=*, only marks, mark size=1] table 
		[x = m, y = res_pr]
		{data/fig_aaa_cdplayer.dat};
	\addplot[colorbrewerA2, mark=o, only marks, mark size=1.5] table 
		[x = m, y = res_aaa]
		{data/fig_aaa_cdplayer_matlab.dat};
	%\addplot[colorbrewerA3, mark=x, only marks, mark size=1] table 
	%	[x = m, y = res_vf]
	%	{data/fig_aaa_cdplayer.dat};
	
	\nextgroupplot[ymin = 1e-10, ymax = 1e1, title = $\tan(256z)$, xmax=50.5]
	\addplot[colorbrewerA1, mark=*, only marks, mark size=1] table 
		[x = m, y = res_pr]
		{data/fig_aaa_tan256.dat};
	\addplot[colorbrewerA2, mark=o, only marks, mark size=1.5] table 
		[x = m, y = res_aaa]
		{data/fig_aaa_tan256_matlab.dat};
\end{groupplot}
\end{tikzpicture}
\caption[AAA Comparision]{
Comparison of the residual $\|f(\set Z) - r(\set Z)\|_2$ 
where the rational approximation $r$ is generated by
AAA (\tikz{\draw[colorbrewerA2] plot[mark=o, mark size=1.5] (0,0);})
and our optimization approach using a pole residue parameterization described in \cref{sec:propt}
(\tikz{\draw[colorbrewerA1] plot[mark=*, mark size=1] (0,0);}).
The left takes $f$ from the CD Player model as described in \cref{fig:local_minima}.
The right takes $f(z) = \tan(256z)$ evaluated at 1000 points uniformly on the unit circle
following \cite[Fig.~6.4]{NST18x}.
}
\label{fig:aaa}
\end{figure}


==> fig_fixed_point.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\pgfplotstableread{data/fig_fixed_point.dat}\figfixedpoint;
\begin{groupplot}[
	group style = {group size = 2 by 1, horizontal sep = 4em, vertical sep = 5em}, 
	width=0.5\textwidth,
	height = 0.35\textwidth,
	ymode = log, 
	xmin = 0, 
	xmax = 20.5,
	xtick = {1,5,10,15,...,50},
	xlabel = {degree $(n-1,n)$},
	%ytickten = {-10,-8,...,2},
	]
	\nextgroupplot[title = Condition Number at Termination,
		ymin = 1,
		ymax = 1e18,
		ytickten = {0,3,6,9,...,18},
		ylabel = {condition number},
		legend columns = -1,
		legend entries = {SK iteration, Vector Fitting},
		legend to name = legend_fixed,
	]
	\addplot[mark=x, only marks, colorbrewerA3] table
		[x=n, y=cond_sk] {\figfixedpoint};
	\addplot[mark=+, only marks, colorbrewerA4] table
		[x=n, y=cond_vf] {\figfixedpoint};
	%\addplot[mark=*, only marks, colorbrewerA1, mark size = 1] table
	%	[x=n, y = cond_pr_vp] {\figfixedpoint};
	%\addplot[mark=o, only marks, colorbrewerA2, mark size = 2] table
	%	[x=n, y = cond_pb_vp] {\figfixedpoint};
	%\addplot[mark=o, only marks] table
	%	[x=n, y=cond_Ahat] {\figfixedpoint};
	\coordinate (c1) at (rel axis cs:0,1);

	\nextgroupplot[title=Residual at Termination,
		ymin = 1e-6,
		ymax = 1e3,
		ytickten = {-12,-9,...,-3,0,3},
		%ylabel = {$(\|f(\set Z) - r(\set Z)\|- \|f(\set Z) - r_{LS}(\set Z)\|)/\|f(\set Z) - r_{LS}(\set Z)\|$},
		ylabel = {$ (\| \ve r\|_2 -\|\ve r_{LS}\|)/\|\ve r_{LS}\|$},
		ylabel shift = -7pt,
		]
	\addplot[mark=x, only marks, colorbrewerA3] table
		[x=n, y expr = \thisrow{res_sk}/\thisrow{res_pr} - 1] {\figfixedpoint};
	\addplot[mark=+, only marks, colorbrewerA4] table
		[x=n, y expr = \thisrow{res_vf}/\thisrow{res_pr} - 1] {\figfixedpoint};
	\coordinate (c2) at (rel axis cs:1,1);
	
%	\nextgroupplot[title=First Step, 
%		ylabel = {$\| \ve b^{(1)} - \ve b^{(0)}\|_2$},
%		ylabel shift = -5pt,
%	]
%	\addplot[mark=x, only marks, colorbrewerA3] table
%		[x=n, y = bnorm_sk] {\figfixedpoint};
%	\addplot[mark=+, only marks, colorbrewerA4] table
%		[x=n, y = bnorm_vf] {\figfixedpoint};
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{legend_fixed}};
\end{groupplot}
\end{tikzpicture}
\caption[Conditioning for Fixed Point Methods]{
	Here we use the CD player model described in \cref{fig:local_minima}
	to exhibit the conditioning number of the iteration matrix used by 
	the SK iteration \cref{eq:sk_step} and Vector Fitting \cref{eq:vecfit} with $b_0=1$
	in the left plot.
	Although based on similar principles, the condition number of the Vector Fitting
	step remains well conditioned despite increasing degree.
	The right plot illustrates the 
	difference between the residual norm found via optimization
	and the residual norm found via these two fixed point methods starting at the optimizer.
	Although the difference is slight,
	the nonlinear least squares approach almost always yields a smaller residual norm.
}
\label{fig:fixed_point}
\end{figure}


==> fig_grad.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\pgfplotstableread{data/fig_fixed_point.dat}\figfixedpoint;
\begin{groupplot}[
	group style = {group size = 2 by 1, horizontal sep = 4em, vertical sep = 5em}, 
	width=0.5\textwidth,
	height = 0.35\textwidth,
	ymode = log, 
	xmin = 0, 
	xmax = 20.5,
	xtick = {1,5,10,15,...,50},
	xlabel = {degree $(n-1,n)$},
	%ytickten = {-10,-8,...,2},
	legend columns = 1,
	legend style = {
		at = {(0.5, -0.3)},
		anchor = north,
		%column sep = 1ex,
	},
	]

	\nextgroupplot[title=Gradient at Termination,
		ymin=1e-12,
		ymax = 1e18,
		ytickten={-12,-6,..., 18},
		ylabel = {gradient norm},
		ylabel shift = -5pt,
		legend entries = {SK iteration, polynomial parameterization},
	]
	\addplot[mark=x, only marks, colorbrewerA3] table
		[x=n, y = grad_sk] {\figfixedpoint};
	%\addplot[mark=+, only marks, colorbrewerA4] table
	%	[x=n, y = grad_vf] {\figfixedpoint};
	%\addplot[mark=*, only marks, colorbrewerA1, mark size = 1] table
	%	[x=n, y = grad_pr] {\figfixedpoint};
	\addplot[mark=o, only marks, colorbrewerA2, mark size = 2] table
		[x=n, y = grad_pb] {\figfixedpoint};
	
	\nextgroupplot[title=Gradient at Termination,
		ymin=1e-12,
		ymax = 1e18,
		ytickten={-12,-6,..., 18},
		ylabel = {gradient norm},
		ylabel shift = -5pt,
		legend entries = {Vector Fitting, partial fraction parameterization},
	]
	%\addplot[mark=x, only marks, colorbrewerA3] table
	%	[x=n, y = grad_sk] {\figfixedpoint};
	\addplot[mark=+, only marks, colorbrewerA4] table
		[x=n, y = grad_vf] {\figfixedpoint};
	\addplot[mark=*, only marks, colorbrewerA1, mark size = 1] table
		[x=n, y = grad_pr] {\figfixedpoint};
	%\addplot[mark=o, only marks, colorbrewerA2, mark size = 2] table
	%	[x=n, y = grad_pb] {\figfixedpoint};

\end{groupplot}
\end{tikzpicture}
\caption[Gradient at Termination]{
	As an illustration that fixed point methods do not satisfy the first order optimality criteria to high precision
	on the CD player model of \cref{fig:local_minima}.
	These plots show the norm of the gradient at termination after starting from the least squares optimum
	compared with the gradient norm of the comparable nonlinear least squares parameterization.
	Here we see that the optimization based approaches have a gradient norm several orders of magnitude smaller
	than these fixed point methods.
}
\label{fig:grad}
\end{figure}


==> fig_local_minima.tex <==

\begin{figure}

\begin{tikzpicture}
\begin{axis}[
	width = \textwidth,
	height = 0.5\textwidth,
	ymode = log,
	xmin = 1,
	xmax = 31,
	ymax = 3e0,
	ymin = 1e-10,
	ytickten = {-10,-9,...,0},
	xlabel = {degree $(n,n)$},
	ylabel = {$\| f(\set Z) - r(\set Z)\|_2/\| f(\set Z)\|_2$},
	title = {CD Player},	
]
	\foreach \rn in {02, 04, 06, 08, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30}{
		% SK Iteration
		\addplot[colorbrewerA3, mark=*, only marks, mark size = 1] table
			 [x expr = {\stripzero{\rn} - 0.6}, y = res_sk ]
			{data/fig_local_minima_\rn.dat};

		\addplot[colorbrewerA4, mark=*, only marks, mark size = 1] table
			 [x expr = \stripzero{\rn} - 0.2, y = res]
			{data/fig_local_minima_vectfit3_\rn.dat};
		
		% My implementation of VF
		%\addplot[colorbrewerA4, mark=o, only marks, mark size = 1] table
		%	 [x expr = {\stripzero{\rn} - 0.2}, y = res_vf ]
		%	{data/fig_local_minima_\rn.dat};
		
		
		\addplot[colorbrewerA1, mark=*, only marks, mark size = 1] table 
			[x expr = \stripzero{\rn}+0.6, y = res_pr ]
			{data/fig_local_minima_\rn.dat};
	}
	\foreach \rn in {1,3,...,31}{
		\addplot[gray, densely dotted] coordinates {(\rn,1e-10) (\rn, 3)};	
	}

	\addplot[colorbrewerA3, mark = +, only marks, mark size = 3, ] table
		[x expr = \thisrow{n} - 0.6, y = res_sk]
		{data/fig_local_minima.dat};

	\addplot[colorbrewerA4, mark = +, only marks, mark size = 3, ] table
		[x expr = \thisrow{n} - 0.2, y = res]
		{data/fig_local_minima_vectfit3_aaa_init.dat};
	
	\addplot[colorbrewerA1, mark = +, only marks, mark size = 3, ] table
		[x expr = \thisrow{n} + 0.6, y = res_pr]
		{data/fig_local_minima.dat};
	
	\addplot[colorbrewerA2, mark = *, only marks, mark size = 1, ] table
		[x expr = \thisrow{n} + 0.2, y = res_aaa]
		{data/fig_local_minima.dat};
	
	\addplot[colorbrewerA2, mark = +, only marks, mark size = 1, ] table
		[x expr = \thisrow{n} + 0.2, y = res_aaa]
		{data/fig_local_minima.dat};

	\draw [gray] (0,1) -- (32,1);
	\draw [colorbrewerA3] (1.4, 0.4) node [anchor = east, rotate = 90] {\tiny SK iteration};
	\draw [colorbrewerA4] (1.8, 0.4) node [anchor = east, rotate = 90] {\tiny Vector Fitting};
	\draw [colorbrewerA2] (2.2, 0.4) node [anchor = east, rotate = 90] {\tiny AAA};
	\draw [colorbrewerA1] (2.6, 0.4) node [anchor = east, rotate = 90] {\tiny partial fraction optimization};
	%	\addplot[black, mark=*, only marks] table [x expr = 2, y = res]
	%		{data/fig_local_minima_res_pr_lin_02.dat};		
\end{axis}
\end{tikzpicture}

\caption[Illustration of Local Minima]{
	Spurious local minima are a significant problem 
	when building a rational approximation via optimization
	compared to the SK iteration and Vector Fitting described in \cref{sec:background:fixed}.
	Here each dot \tikz{\draw[black] plot[mark=*, mark size = 1](0,0);}
	shows the normalized residual of rational approximants generated from
	ten different initializations of each algorithm.
	Both the SK iteration and Vector Fitting frequently converge to a rational approximant 
	with similar residual norm, whereas our optimization approach strongly depends on the starting
	rational function.
	However, by initializing using AAA,
	denoted by crosses \tikz{\draw[black] plot[mark=+, mark size = 3] (0,0);},
	we are able to mitigate this dependence on initial condition
	and find a local minimizer that is comparable to that of Vector Fitting.
	The performance of the SK iteration after $n\ge 18$ is caused by ill-conditioning as illustrated in 
	\cref{fig:fixed_point}.	
	In this example $f$ is the $(1,1)$ entry of the transfer function of the CD player model~\cite{CD02}
	evaluated at 1000 points evenly sampled on the imaginary axis between $-10^3i$ and $10^3i$.
}
\label{fig:local_minima}
\end{figure}


==> fig_ph2.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}[
	width = \textwidth,
	height = 0.45\textwidth,
	ymode = log,
	xmin = 1,
	xmax = 31,
	ymax = 3e0,
	ymin = 1e-12,
	ytickten = {-14,-12,...,0},
	xlabel = {degree $(n-1,n)$},
	ylabel = {$\| \ma W(f(\set Z) - r(\set Z))\|_2/\|\ma W f(\set Z)\|_2$},
	title = {CD Player},	
	]

	\addplot[colorbrewerA1, mark = *, only marks, mark size = 2, ] table
		[x expr = \thisrow{n} -0.5, y = res_pr]
		{data/fig_ph2.dat};
	
	\addplot[colorbrewerA4, mark = *, only marks, mark size = 2, ] table
		[x expr = \thisrow{n} + 0.5, y = res]
		{data/fig_ph2_matlab.dat};
	
	\foreach \rn in {1,3,...,31}{
		\addplot[gray, densely dotted] coordinates {(\rn,1e-12) (\rn, 3)};	
	}
	
	\draw [colorbrewerA1] (1.5, 0.4) node [anchor = east, rotate = 90] {\tiny real partial fraction};
	\draw [colorbrewerA4] (2.5, 0.4) node [anchor = east, rotate = 90] {\tiny vector fitting};

\end{axis}
\end{tikzpicture}
\caption[Null]{
	The residual norm on the weighted rational fitting problem emerging from the projected $\Htwo$ approach
	as described in \cref{sec:examples:ph2}
	using the real partial fraction expansion described in \cref{sec:propt:real}
	and the {\tt vectfit3} implementation of vector fitting which does not support non-diagonal weightings.
}
\label{fig:ph2}
\end{figure}


==> fig_real.tex <==
\begin{figure}
\begin{tikzpicture}
\centering
\begin{axis}[
	ymode = log,
	width = 0.95 \textwidth,
	height = 0.35 \textwidth,
	unbounded coords=discard,
	ylabel = $|f(z)|$,
	xlabel = $\Im z$,
	clip mode=individual,
	ymin = 5e-3,
	ymax = 1e2,
	ytickten = {-2,-1,0,1,2},
	legend entries = {CD player, complex rational, real rational },
	legend columns = -1,
	legend style = { 
		at = {(0.5, -0.3)}, 
		anchor = north,	
		column sep=1ex,
	}	
	]
	\addplot[black] plot[x=z_imag, y = h] table {data/fig_real_h.dat};
	%\addplot[black] plot[x=z_imag, y = h_I] table {data/fig_real_half.dat};
	\addplot[colorbrewerA2, densely dashdotted] plot[x=z_imag, y = h_complex] table {data/fig_real_h_complex.dat};
	\addplot[colorbrewerA1, densely dashed] plot [x=z_imag, y = h_real] table {data/fig_real_h_real.dat};
\end{axis}
\end{tikzpicture}
\caption{The samples of the CD player model described in \cref{fig:local_minima}
	along with degree $(5,6)$ rational fits using a partial fraction expansion with and without the real constraint
	when fitting to samples with $\Im z >0$.
}
\label{fig:real}
\end{figure}

